Extreme Universe Space Observatory on a Super Pressure Balloon 1 calibration: from the laboratory to the desert

The Extreme Universe Space Observatory on a Super Pressure Balloon 1 (EUSO-SPB1) instrument was launched out of Wanaka, New Zealand, by NASA in April, 2017 as a mission of opportunity. The detector was developed as part of the Joint Experimental Missions for the Extreme Universe Space Observatory (JEM-EUSO) program toward a space-based ultra-high energy cosmic ray (UHECR) telescope with the main objective to make the first observation of UHECRs via the fluorescence technique from suborbital space. The EUSO-SPB1 instrument is a refractive telescope consisting of two 1m$^2$ Fresnel lenses with a high-speed UV camera at the focal plane. The camera has 2304 individual pixels capable of single photoelectron counting with a time resolution of 2.5$\mu$s. A detailed performance study including calibration was done on ground. We separately evaluated the properties of the Photo Detector Module (PDM) and the optical system in the laboratory. An end-to-end test of the instrument was performed during a field campaign in the West Desert in Utah, USA at the Telescope Array (TA) site in September 2016. The campaign lasted for 8 nights. In this article we present the results of the preflight laboratory and field tests. Based on the tests performed in the field, it was determined that EUSO-SPB1 has a field of view of 11.1$^\circ$ and an absolute photo-detection efficiency of 10%. We also measured the light flux necessary to obtain a 50% trigger efficiency using laser beams. These measurements were crucial for us to perform an accurate post flight event rate calculation to validate our cosmic ray search. Laser beams were also used to estimated the reconstruction angular resolution. Finally, we performed a flat field measurement in flight configuration at the launch site prior to the launch providing a uniformity of the focal surface better than 6%.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

